Approaching the Harm of Gradient Attacks While Only Flipping Labels

Machine learning systems deployed in distributed or federated environments are highly susceptible to adversarial manipulations, particularly availability attacks -- rendering the trained model unavailable. Prior research in distributed ML has demonstrated such adversarial effects through the injection of gradients or data poisoning. In this work, we ask whether comparable degradation is still possible under a substantially more constrained action space: the adversary may only flip a limited number of labels of existing training examples, without modifying features, injecting samples, or directly controlling gradients. We analyze the extent of damage caused by constrained label flipping attacks against distributed learning under mean aggregation -- the dominant baseline in research and production. Focusing on classification problems, (1) we propose a novel formalization of label flipping attacks as a per-round constrained optimization problem, derive a greedy label-selection rule for logistic regression, and empirically evaluate it beyond its derivation setting, including on MLPs and robust aggregators. The rule is provably per-epoch optimal for the attacker under the mean aggregator. (2) Empirically, we show that optimized label flipping can cause substantial accuracy degradation while outperforming random label flipping under similar budgets. (3) We shed light on an interesting interplay between what the attacker gains from more write-access versus what they gain from more flipping budget. (4) Finally, although the attack is derived for mean aggregation, we find that it can transfer empirically to the coordinate-wise median and trimmed mean aggregators, where its effectiveness approaches that of the Little-is-Enough gradient attack. This demonstrates that even highly constrained label-flipping adversaries can pose a significant availability threat to distributed learning.

==> settings_and_boards_images/contribution_images/attacks_comparison_circles.tex <==


\begin{tikzpicture}[scale=0.7,font=\small]

% ------------------------------------------------
% Tangency point = (2, -1)
% Each circle satisfies distance(center, (2,-1)) = radius
% ------------------------------------------------

% 1) LARGEST CIRCLE: "R^d"
%    Center (0,0), radius = distance((0,0),(2,-1)) = sqrt(2^2 + (-1)^2) = sqrt(5)
\draw[
  thick,
  gray,
  dashed
]
(0.5,-0.3) circle ({sqrt(3)});

% 2) TEAL CIRCLE: "∇θL(hθ(X), Y)" 
%    Center (1,-1), radius = distance((1,-1),(2,-1)) = 1
\filldraw[
  thick,
  draw=teal,
  dotted,
  fill=teal!20,
  rotate=15
] 
(0.8,-1) circle (1);

% 3) MAGENTA CIRCLE: "∇θL(hθ(F_x), F_y)" 
%    Center (1.5,-1), radius = 0.5
\filldraw[
  thick,
  draw=magenta!70!black,
  dash dot,
  fill=magenta!20,
  % rotate = 
]
(1.45,-1.05) circle (0.5);

% 4) GREEN CIRCLE: "Some Smaller Gradient" (example label)
%    Center (1.8,-1), radius = 0.2
\filldraw[
  line width=1.2pt,
  draw=green!70!black,
  fill=green!30
]
(1.65,-1.25) circle (0.2);

% ------------------------------------------------
% LABELS on the diagram (optional direct labeling)
% ------------------------------------------------
\node[gray] at (-0.5,1.5) {\large $\mathbb{R}^d$};

% If you prefer direct arrowed labels near each circle:
% \draw[->,teal,thick] (0.5,0) -- (1.0,0.3) node[above] {$\nabla_{\theta}L\bigl(h_{\theta}(X), Y\bigr)$};

% ------------------------------------------------
% LEGEND in top-right corner (or wherever you like)
% Each item uses the same style as the circle border.
% ------------------------------------------------
\begin{scope}[xshift=2.7cm, yshift=0.5cm]

  % 1) R^d
  \draw[thick,gray,dashed] (0,0) -- (0.7,0);
  \node[anchor=west] at (0.7,0) {$\mathbb{R}^d$ };
  
  % 2) Teal circle border
  \draw[thick,teal,dotted] (0,-0.5) -- (0.7,-0.5);
  \node[anchor=west] at (0.7,-0.5) {$\nabla_{\theta}L\bigl(h_{\theta}(\mathcal{X}), \mathcal{Y}\bigr)$};
  
  % 3) Magenta circle border
  \draw[thick,magenta!70!black,dash dot] (0,-1.0) -- (0.7,-1.0);
  \node[anchor=west] at (0.7,-1.0) {$\nabla_{\theta}L\bigl(h_{\theta}(F_{\mathcal{X}}),F_{\mathcal{Y}}\bigr)$};
  
  % 4) Green circle border
  \draw[line width=1.2pt,green!70!black] (0,-1.5) -- (0.7,-1.5);
  \node[anchor=west] at (0.7,-1.5) {$\nabla_{\theta}L\bigl(\mathcal{D}_{\mathcal{X}},h_{\theta}(F_{\mathcal{Y}})\bigr)$};

\end{scope}

\end{tikzpicture}
